Gaps between Singular Values of Sample Covariance Matrices

We study the gaps between consecutive singular values of random rectangular matrices. Specifically, if $M$ is an $n \times p$ random matrix with independent and identically distributed entries and $\Sigma$ is a $n \times n$ deterministic positive definite matrix, then under some technical assumptions we give lower bounds for the gaps between consecutive singular values of $\Sigma^{1/2} M$. As a consequence, we show that sample covariance matrices have simple spectrum with high probability. Our results resolve a conjecture of Vu [{\em Probab. Surv.}, 18:179--200, 2021]. We also discuss some applications, including a bound on the spacings of eigenvalues of the adjacency matrix of random bipartite graphs.

==> (inline-0) <==
\begin{tikzpicture}
			\begin{axis}[
				width=\linewidth,
				height=0.2\linewidth,
				ymin=-0.1,ymax=0.1, xmin = -100, xmax=10100, ytick=\empty,
				axis x line = center,
				axis line style={draw=none},
				xticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=5
				},
				scaled x ticks=false,
				xticklabel style={/pgf/number format/fixed},
				xtick={0,2500,...,10000}
				]
				\addplot+ [only marks, mark size=0.1pt] coordinates {
					(9957.998155, 0)
					(9872.022101, 0)
					(9849.507375, 0)
					(9814.251197, 0)
					(9680.075837, 0)
					(9668.178671, 0)
					(9644.89961, 0)
					(9607.828674, 0)
					(9583.029723, 0)
					(9562.708789, 0)
					(9538.721461, 0)
					(9503.132807, 0)
					(9492.665925, 0)
					(9471.777373, 0)
					(9434.809734, 0)
					(9419.526691, 0)
					(9397.237706, 0)
					(9379.959656, 0)
					(9336.669887, 0)
					(9318.017997, 0)
					(9298.252788, 0)
					(9275.1399, 0)
					(9260.842637, 0)
					(9236.496123, 0)
					(9194.328154, 0)
					(9178.028192, 0)
					(9167.014646, 0)
					(9158.110521, 0)
					(9137.771535, 0)
					(9118.292349, 0)
					(9097.474796, 0)
					(9073.14147, 0)
					(9052.000117, 0)
					(9041.194749, 0)
					(9028.224035, 0)
					(9001.043652, 0)
					(8983.696056, 0)
					(8972.030265, 0)
					(8916.074058, 0)
					(8914.159153, 0)
					(8891.640776, 0)
					(8878.839736, 0)
					(8854.132905, 0)
					(8836.31201, 0)
					(8815.575136, 0)
					(8809.916762, 0)
					(8780.690989, 0)
					(8760.38083, 0)
					(8726.750628, 0)
					(8721.663936, 0)
					(8710.863639, 0)
					(8695.544941, 0)
					(8680.317488, 0)
					(8661.482483, 0)
					(8629.384318, 0)
					(8604.628941, 0)
					(8598.376747, 0)
					(8575.587779, 0)
					(8573.612495, 0)
					(8555.649498, 0)
					(8548.931853, 0)
					(8530.384023, 0)
					(8523.154267, 0)
					(8509.331077, 0)
					(8486.589683, 0)
					(8477.691472, 0)
					(8462.105175, 0)
					(8457.480676, 0)
					(8440.905986, 0)
					(8421.061311, 0)
					(8414.862851, 0)
					(8390.063414, 0)
					(8373.674751, 0)
					(8352.804196, 0)
					(8344.895912, 0)
					(8335.490065, 0)
					(8326.644238, 0)
					(8313.771758, 0)
					(8303.763565, 0)
					(8291.472402, 0)
					(8287.435597, 0)
					(8272.527063, 0)
					(8250.478379, 0)
					(8226.324069, 0)
					(8222.394048, 0)
					(8215.011769, 0)
					(8180.012443, 0)
					(8177.775972, 0)
					(8164.854803, 0)
					(8158.039875, 0)
					(8125.058073, 0)
					(8113.357967, 0)
					(8112.978465, 0)
					(8098.534243, 0)
					(8090.45462, 0)
					(8082.042698, 0)
					(8059.010955, 0)
					(8052.654223, 0)
					(8032.647556, 0)
					(8031.208918, 0)
					(8016.826028, 0)
					(7984.027966, 0)
					(7983.528377, 0)
					(7978.875164, 0)
					(7971.919601, 0)
					(7951.114392, 0)
					(7941.842084, 0)
					(7928.586161, 0)
					(7916.363671, 0)
					(7905.312471, 0)
					(7892.034261, 0)
					(7883.093894, 0)
					(7871.325779, 0)
					(7859.93989, 0)
					(7852.048956, 0)
					(7837.832948, 0)
					(7832.01465, 0)
					(7829.659561, 0)
					(7799.962615, 0)
					(7766.672665, 0)
					(7752.438164, 0)
					(7744.153704, 0)
					(7736.188089, 0)
					(7733.431713, 0)
					(7714.51162, 0)
					(7704.752986, 0)
					(7696.249934, 0)
					(7687.878785, 0)
					(7680.612302, 0)
					(7671.776995, 0)
					(7650.169843, 0)
					(7635.277453, 0)
					(7628.032584, 0)
					(7619.019436, 0)
					(7605.925951, 0)
					(7599.027779, 0)
					(7587.908338, 0)
					(7584.92544, 0)
					(7560.325948, 0)
					(7556.547953, 0)
					(7549.248574, 0)
					(7526.479951, 0)
					(7515.709169, 0)
					(7506.537647, 0)
					(7490.15282, 0)
					(7477.100351, 0)
					(7468.000369, 0)
					(7459.391501, 0)
					(7456.376176, 0)
					(7441.968524, 0)
					(7428.057231, 0)
					(7421.502231, 0)
					(7405.985635, 0)
					(7403.796919, 0)
					(7396.298844, 0)
					(7388.969323, 0)
					(7374.099944, 0)
					(7362.376942, 0)
					(7346.566615, 0)
					(7334.758179, 0)
					(7332.469364, 0)
					(7322.623734, 0)
					(7308.780348, 0)
					(7304.22626, 0)
					(7292.002976, 0)
					(7288.013283, 0)
					(7278.397531, 0)
					(7262.714209, 0)
					(7248.827633, 0)
					(7244.012167, 0)
					(7233.030933, 0)
					(7223.617848, 0)
					(7207.660586, 0)
					(7198.51983, 0)
					(7191.895736, 0)
					(7188.482787, 0)
					(7183.391498, 0)
					(7177.143515, 0)
					(7157.327212, 0)
					(7154.723684, 0)
					(7127.974748, 0)
					(7119.598184, 0)
					(7113.015718, 0)
					(7098.695047, 0)
					(7095.030372, 0)
					(7087.732909, 0)
					(7074.444046, 0)
					(7067.490914, 0)
					(7059.436766, 0)
					(7043.57621, 0)
					(7040.420347, 0)
					(7029.082329, 0)
					(7009.851265, 0)
					(6996.25795, 0)
					(6984.194882, 0)
					(6980.779924, 0)
					(6963.443875, 0)
					(6956.566182, 0)
					(6952.723463, 0)
					(6942.726304, 0)
					(6938.205291, 0)
					(6931.602755, 0)
					(6924.355348, 0)
					(6911.323306, 0)
					(6905.427724, 0)
					(6896.80594, 0)
					(6885.699807, 0)
					(6870.991411, 0)
					(6853.496316, 0)
					(6850.717257, 0)
					(6844.08743, 0)
					(6835.358647, 0)
					(6822.813283, 0)
					(6818.423198, 0)
					(6808.418824, 0)
					(6797.160888, 0)
					(6789.387738, 0)
					(6773.315273, 0)
					(6767.040946, 0)
					(6756.881061, 0)
					(6751.698844, 0)
					(6744.591988, 0)
					(6740.771822, 0)
					(6721.026201, 0)
					(6714.838603, 0)
					(6700.445514, 0)
					(6694.73253, 0)
					(6685.126784, 0)
					(6681.723442, 0)
					(6667.098278, 0)
					(6661.588719, 0)
					(6652.467783, 0)
					(6640.748177, 0)
					(6635.318571, 0)
					(6629.534091, 0)
					(6623.366164, 0)
					(6607.492881, 0)
					(6603.529441, 0)
					(6588.752786, 0)
					(6581.464675, 0)
					(6569.066499, 0)
					(6559.945958, 0)
					(6558.335719, 0)
					(6538.242164, 0)
					(6537.792349, 0)
					(6534.918293, 0)
					(6523.57124, 0)
					(6508.935069, 0)
					(6504.531175, 0)
					(6489.962589, 0)
					(6478.036182, 0)
					(6473.694711, 0)
					(6464.394129, 0)
					(6461.381786, 0)
					(6452.509879, 0)
					(6450.568102, 0)
					(6442.534894, 0)
					(6430.262041, 0)
					(6415.231281, 0)
					(6405.41241, 0)
					(6399.930091, 0)
					(6392.87784, 0)
					(6385.974579, 0)
					(6377.212807, 0)
					(6368.561328, 0)
					(6361.86704, 0)
					(6353.609172, 0)
					(6348.256576, 0)
					(6341.015415, 0)
					(6335.026802, 0)
					(6327.515977, 0)
					(6307.808764, 0)
					(6305.702309, 0)
					(6291.257826, 0)
					(6279.956609, 0)
					(6276.839962, 0)
					(6268.524847, 0)
					(6263.257917, 0)
					(6260.115568, 0)
					(6246.637907, 0)
					(6236.589493, 0)
					(6230.414654, 0)
					(6224.080296, 0)
					(6215.223685, 0)
					(6211.097778, 0)
					(6203.357937, 0)
					(6194.384988, 0)
					(6189.186306, 0)
					(6182.942746, 0)
					(6170.493645, 0)
					(6167.818315, 0)
					(6154.985491, 0)
					(6149.892847, 0)
					(6142.542618, 0)
					(6126.676031, 0)
					(6122.457293, 0)
					(6111.043965, 0)
					(6102.788111, 0)
					(6092.829355, 0)
					(6090.061498, 0)
					(6078.26163, 0)
					(6074.671844, 0)
					(6067.395624, 0)
					(6063.103791, 0)
					(6043.729882, 0)
					(6035.142783, 0)
					(6030.593545, 0)
					(6019.124139, 0)
					(6014.691678, 0)
					(6007.261761, 0)
					(5996.110441, 0)
					(5994.286852, 0)
					(5988.981885, 0)
					(5981.975774, 0)
					(5972.033538, 0)
					(5963.280609, 0)
					(5953.811669, 0)
					(5948.803971, 0)
					(5942.734313, 0)
					(5931.955991, 0)
					(5923.790058, 0)
					(5916.531458, 0)
					(5910.151872, 0)
					(5900.74878, 0)
					(5897.271149, 0)
					(5886.928284, 0)
					(5880.471804, 0)
					(5877.302062, 0)
					(5866.977394, 0)
					(5856.804833, 0)
					(5852.465877, 0)
					(5840.740182, 0)
					(5835.381776, 0)
					(5824.734811, 0)
					(5819.736452, 0)
					(5807.148292, 0)
					(5800.560773, 0)
					(5796.312008, 0)
					(5787.266101, 0)
					(5784.974646, 0)
					(5774.881235, 0)
					(5763.527542, 0)
					(5754.666377, 0)
					(5747.462476, 0)
					(5741.729971, 0)
					(5737.917096, 0)
					(5737.062163, 0)
					(5728.063663, 0)
					(5722.938728, 0)
					(5707.88598, 0)
					(5706.457921, 0)
					(5702.684931, 0)
					(5690.956646, 0)
					(5681.19921, 0)
					(5674.349667, 0)
					(5670.555671, 0)
					(5662.99019, 0)
					(5654.010337, 0)
					(5650.935674, 0)
					(5640.572362, 0)
					(5633.046045, 0)
					(5619.397255, 0)
					(5609.509149, 0)
					(5606.240382, 0)
					(5594.380314, 0)
					(5591.719518, 0)
					(5579.505585, 0)
					(5574.702937, 0)
					(5567.944196, 0)
					(5564.450272, 0)
					(5556.070738, 0)
					(5551.614135, 0)
					(5544.997745, 0)
					(5543.599466, 0)
					(5538.56186, 0)
					(5523.360549, 0)
					(5519.961706, 0)
					(5499.908484, 0)
					(5497.666632, 0)
					(5493.592651, 0)
					(5481.412098, 0)
					(5477.127217, 0)
					(5472.688101, 0)
					(5466.561691, 0)
					(5456.782817, 0)
					(5452.015762, 0)
					(5442.980355, 0)
					(5431.155223, 0)
					(5423.720065, 0)
					(5418.581067, 0)
					(5413.168157, 0)
					(5411.901004, 0)
					(5401.628249, 0)
					(5391.62146, 0)
					(5390.434121, 0)
					(5387.80011, 0)
					(5380.227476, 0)
					(5374.751715, 0)
					(5367.696392, 0)
					(5357.215251, 0)
					(5345.836815, 0)
					(5337.833503, 0)
					(5336.372623, 0)
					(5326.805887, 0)
					(5319.01147, 0)
					(5318.165102, 0)
					(5315.390706, 0)
					(5306.902329, 0)
					(5293.249841, 0)
					(5289.374637, 0)
					(5283.882995, 0)
					(5278.619665, 0)
					(5273.788104, 0)
					(5264.851681, 0)
					(5255.57477, 0)
					(5246.444738, 0)
					(5244.368111, 0)
					(5240.605938, 0)
					(5224.745814, 0)
					(5221.689748, 0)
					(5217.275162, 0)
					(5212.993771, 0)
					(5199.766789, 0)
					(5198.701079, 0)
					(5190.656927, 0)
					(5174.678905, 0)
					(5174.080385, 0)
					(5166.152448, 0)
					(5157.294244, 0)
					(5154.619958, 0)
					(5148.810421, 0)
					(5147.400802, 0)
					(5144.715401, 0)
					(5129.600303, 0)
					(5123.46108, 0)
					(5119.006267, 0)
					(5114.570384, 0)
					(5109.887844, 0)
					(5107.573847, 0)
					(5095.210923, 0)
					(5092.598027, 0)
					(5082.868044, 0)
					(5076.895782, 0)
					(5071.710339, 0)
					(5067.463493, 0)
					(5055.418394, 0)
					(5046.578206, 0)
					(5042.149753, 0)
					(5033.688789, 0)
					(5027.674363, 0)
					(5022.957463, 0)
					(5015.690007, 0)
					(5007.530038, 0)
					(5002.996775, 0)
					(4997.720815, 0)
					(4993.327815, 0)
					(4983.502549, 0)
					(4979.919906, 0)
					(4970.288358, 0)
					(4963.952537, 0)
					(4962.163037, 0)
					(4953.016953, 0)
					(4949.047791, 0)
					(4943.421588, 0)
					(4933.144287, 0)
					(4928.543926, 0)
					(4919.8539, 0)
					(4916.693606, 0)
					(4913.646705, 0)
					(4909.472891, 0)
					(4904.927496, 0)
					(4897.46858, 0)
					(4893.684259, 0)
					(4888.474997, 0)
					(4883.861127, 0)
					(4873.482723, 0)
					(4864.726251, 0)
					(4858.672053, 0)
					(4853.117658, 0)
					(4850.091237, 0)
					(4836.769343, 0)
					(4836.295014, 0)
					(4831.359569, 0)
					(4824.523294, 0)
					(4815.319187, 0)
					(4801.339455, 0)
					(4799.845202, 0)
					(4793.63949, 0)
					(4783.082814, 0)
					(4778.713385, 0)
					(4776.228903, 0)
					(4766.181634, 0)
					(4764.601271, 0)
					(4763.047392, 0)
					(4751.845798, 0)
					(4741.331883, 0)
					(4732.132498, 0)
					(4728.372045, 0)
					(4721.443347, 0)
					(4717.926978, 0)
					(4706.635928, 0)
					(4703.063725, 0)
					(4699.990858, 0)
					(4688.134602, 0)
					(4685.81963, 0)
					(4683.93423, 0)
					(4682.610954, 0)
					(4676.846293, 0)
					(4670.623521, 0)
					(4665.45745, 0)
					(4658.577272, 0)
					(4651.916238, 0)
					(4649.996465, 0)
					(4647.867007, 0)
					(4641.098571, 0)
					(4637.354049, 0)
					(4630.847273, 0)
					(4624.210921, 0)
					(4618.575196, 0)
					(4607.675783, 0)
					(4601.427297, 0)
					(4592.862257, 0)
					(4589.882087, 0)
					(4585.021388, 0)
					(4581.256265, 0)
					(4574.932251, 0)
					(4571.316126, 0)
					(4566.623427, 0)
					(4557.53952, 0)
					(4551.814869, 0)
					(4543.842091, 0)
					(4537.4266, 0)
					(4533.105585, 0)
					(4524.824324, 0)
					(4512.388401, 0)
					(4506.85447, 0)
					(4505.426713, 0)
					(4499.123207, 0)
					(4496.88096, 0)
					(4494.736326, 0)
					(4484.721542, 0)
					(4483.154375, 0)
					(4471.211506, 0)
					(4467.087519, 0)
					(4465.029422, 0)
					(4453.785129, 0)
					(4451.057632, 0)
					(4444.217148, 0)
					(4435.667508, 0)
					(4431.276862, 0)
					(4428.851363, 0)
					(4423.129407, 0)
					(4417.440665, 0)
					(4413.263622, 0)
					(4406.217462, 0)
					(4401.790248, 0)
					(4397.786354, 0)
					(4391.883193, 0)
					(4389.623882, 0)
					(4385.670914, 0)
					(4373.743078, 0)
					(4367.74277, 0)
					(4364.361156, 0)
					(4361.397396, 0)
					(4351.393196, 0)
					(4345.496355, 0)
					(4339.66351, 0)
					(4336.522503, 0)
					(4329.3884, 0)
					(4324.606816, 0)
					(4322.765077, 0)
					(4313.937681, 0)
					(4310.440109, 0)
					(4303.683746, 0)
					(4299.054493, 0)
					(4294.482125, 0)
					(4287.504275, 0)
					(4285.482393, 0)
					(4276.910947, 0)
					(4270.981529, 0)
					(4266.579902, 0)
					(4254.928898, 0)
					(4254.642294, 0)
					(4248.059208, 0)
					(4240.476008, 0)
					(4235.839352, 0)
					(4230.817516, 0)
					(4221.227761, 0)
					(4216.581497, 0)
					(4209.895945, 0)
					(4200.161778, 0)
					(4197.624353, 0)
					(4196.250944, 0)
					(4191.566009, 0)
					(4183.147855, 0)
					(4178.071636, 0)
					(4174.694595, 0)
					(4173.283064, 0)
					(4166.40678, 0)
					(4165.50913, 0)
					(4158.425889, 0)
					(4148.164786, 0)
					(4142.539037, 0)
					(4136.105375, 0)
					(4132.438507, 0)
					(4127.834162, 0)
					(4117.436349, 0)
					(4116.436058, 0)
					(4110.715769, 0)
					(4104.209406, 0)
					(4102.506571, 0)
					(4097.928793, 0)
					(4091.822151, 0)
					(4084.224289, 0)
					(4080.810528, 0)
					(4071.488078, 0)
					(4069.472651, 0)
					(4067.632299, 0)
					(4063.763898, 0)
					(4061.174877, 0)
					(4050.596729, 0)
					(4044.307527, 0)
					(4038.332745, 0)
					(4034.645599, 0)
					(4024.75642, 0)
					(4020.950006, 0)
					(4016.708484, 0)
					(4008.580593, 0)
					(4004.610691, 0)
					(4003.333373, 0)
					(3997.223292, 0)
					(3994.381855, 0)
					(3986.469107, 0)
					(3981.832877, 0)
					(3979.746691, 0)
					(3970.04854, 0)
					(3967.282156, 0)
					(3961.771094, 0)
					(3959.450877, 0)
					(3953.24825, 0)
					(3947.882957, 0)
					(3942.576421, 0)
					(3937.255167, 0)
					(3934.860206, 0)
					(3933.904962, 0)
					(3929.634073, 0)
					(3924.836224, 0)
					(3919.70127, 0)
					(3913.536757, 0)
					(3902.570568, 0)
					(3900.273672, 0)
					(3896.693185, 0)
					(3893.278833, 0)
					(3884.244005, 0)
					(3882.968859, 0)
					(3872.35982, 0)
					(3870.035853, 0)
					(3861.085711, 0)
					(3857.913475, 0)
					(3854.449117, 0)
					(3850.009342, 0)
					(3846.407267, 0)
					(3843.806459, 0)
					(3838.045339, 0)
					(3828.324861, 0)
					(3824.136361, 0)
					(3821.981209, 0)
					(3819.739939, 0)
					(3812.907816, 0)
					(3808.710971, 0)
					(3801.363946, 0)
					(3797.557689, 0)
					(3795.539972, 0)
					(3791.535867, 0)
					(3787.6085, 0)
					(3783.352954, 0)
					(3772.354344, 0)
					(3769.395674, 0)
					(3763.189447, 0)
					(3761.295573, 0)
					(3755.07603, 0)
					(3750.958743, 0)
					(3750.836009, 0)
					(3742.12246, 0)
					(3741.041589, 0)
					(3731.817034, 0)
					(3729.977241, 0)
					(3723.261312, 0)
					(3719.614041, 0)
					(3717.652116, 0)
					(3712.58428, 0)
					(3708.418137, 0)
					(3699.092251, 0)
					(3694.677037, 0)
					(3685.31613, 0)
					(3679.80418, 0)
					(3674.563409, 0)
					(3671.915415, 0)
					(3667.970009, 0)
					(3660.601168, 0)
					(3656.18828, 0)
					(3655.326502, 0)
					(3649.059078, 0)
					(3641.267715, 0)
					(3637.673071, 0)
					(3636.449674, 0)
					(3629.658413, 0)
					(3622.787752, 0)
					(3616.453592, 0)
					(3615.206481, 0)
					(3611.731103, 0)
					(3605.831619, 0)
					(3599.737409, 0)
					(3595.318661, 0)
					(3591.350432, 0)
					(3590.337378, 0)
					(3580.688903, 0)
					(3575.306434, 0)
					(3572.190998, 0)
					(3568.560678, 0)
					(3564.979298, 0)
					(3556.51199, 0)
					(3552.629269, 0)
					(3548.987387, 0)
					(3546.787666, 0)
					(3541.002245, 0)
					(3534.911234, 0)
					(3529.150314, 0)
					(3524.3169, 0)
					(3518.723369, 0)
					(3515.085076, 0)
					(3508.724533, 0)
					(3505.523242, 0)
					(3501.330989, 0)
					(3498.080463, 0)
					(3489.495235, 0)
					(3488.544507, 0)
					(3485.76485, 0)
					(3476.928829, 0)
					(3470.264478, 0)
					(3467.39628, 0)
					(3464.24768, 0)
					(3458.448226, 0)
					(3448.058522, 0)
					(3445.87716, 0)
					(3442.881688, 0)
					(3437.319927, 0)
					(3433.331166, 0)
					(3429.828662, 0)
					(3427.381748, 0)
					(3420.909967, 0)
					(3418.836223, 0)
					(3412.152006, 0)
					(3409.488503, 0)
					(3405.830215, 0)
					(3397.335885, 0)
					(3394.734671, 0)
					(3388.930884, 0)
					(3386.758422, 0)
					(3378.515822, 0)
					(3376.278859, 0)
					(3374.921721, 0)
					(3366.522554, 0)
					(3361.873172, 0)
					(3353.84392, 0)
					(3351.805453, 0)
					(3347.467208, 0)
					(3345.219175, 0)
					(3342.680806, 0)
					(3335.639517, 0)
					(3331.705935, 0)
					(3328.309308, 0)
					(3326.608675, 0)
					(3319.522615, 0)
					(3317.660062, 0)
					(3309.180583, 0)
					(3307.218533, 0)
					(3301.412388, 0)
					(3295.999017, 0)
					(3293.323744, 0)
					(3291.363953, 0)
					(3284.900303, 0)
					(3276.996596, 0)
					(3273.912819, 0)
					(3271.83006, 0)
					(3267.989599, 0)
					(3260.237987, 0)
					(3255.221723, 0)
					(3250.438839, 0)
					(3248.690198, 0)
					(3240.287786, 0)
					(3239.200341, 0)
					(3235.237534, 0)
					(3232.320892, 0)
					(3228.017021, 0)
					(3218.564356, 0)
					(3215.824767, 0)
					(3210.867158, 0)
					(3209.589544, 0)
					(3205.257356, 0)
					(3200.662529, 0)
					(3197.157828, 0)
					(3192.553537, 0)
					(3184.125482, 0)
					(3181.58483, 0)
					(3173.554206, 0)
					(3172.450222, 0)
					(3169.70071, 0)
					(3164.733289, 0)
					(3156.993027, 0)
					(3156.802448, 0)
					(3155.983335, 0)
					(3149.275828, 0)
					(3139.321328, 0)
					(3136.826592, 0)
					(3134.816947, 0)
					(3132.14713, 0)
					(3127.928431, 0)
					(3124.71654, 0)
					(3121.945427, 0)
					(3117.453297, 0)
					(3113.541263, 0)
					(3109.756228, 0)
					(3101.395711, 0)
					(3096.878183, 0)
					(3093.903157, 0)
					(3085.357886, 0)
					(3082.613764, 0)
					(3077.188018, 0)
					(3073.097257, 0)
					(3071.27986, 0)
					(3069.520183, 0)
					(3067.035498, 0)
					(3063.508851, 0)
					(3058.758282, 0)
					(3055.065135, 0)
					(3051.240089, 0)
					(3046.341271, 0)
					(3044.223185, 0)
					(3039.969897, 0)
					(3038.041499, 0)
					(3035.412684, 0)
					(3029.762761, 0)
					(3028.76775, 0)
					(3024.902937, 0)
					(3021.598654, 0)
					(3016.606258, 0)
					(3011.085723, 0)
					(3008.01707, 0)
					(3004.596535, 0)
					(3001.517431, 0)
					(2996.433489, 0)
					(2985.993838, 0)
					(2983.745419, 0)
					(2977.001784, 0)
					(2972.59123, 0)
					(2967.953169, 0)
					(2967.620674, 0)
					(2965.118135, 0)
					(2960.088148, 0)
					(2956.514857, 0)
					(2951.432923, 0)
					(2947.191832, 0)
					(2943.243645, 0)
					(2939.307857, 0)
					(2932.05785, 0)
					(2929.567279, 0)
					(2925.341587, 0)
					(2919.950353, 0)
					(2919.184408, 0)
					(2914.56717, 0)
					(2909.689883, 0)
					(2907.886724, 0)
					(2902.396345, 0)
					(2897.172307, 0)
					(2889.945047, 0)
					(2889.531022, 0)
					(2882.585924, 0)
					(2879.98196, 0)
					(2873.579746, 0)
					(2869.843674, 0)
					(2866.002457, 0)
					(2860.806313, 0)
					(2860.663122, 0)
					(2854.954094, 0)
					(2852.467963, 0)
					(2844.039316, 0)
					(2842.000249, 0)
					(2838.486183, 0)
					(2835.567849, 0)
					(2829.900298, 0)
					(2827.815933, 0)
					(2820.410831, 0)
					(2819.164654, 0)
					(2815.640829, 0)
					(2810.270082, 0)
					(2808.096418, 0)
					(2806.711863, 0)
					(2799.403805, 0)
					(2796.617585, 0)
					(2793.488694, 0)
					(2789.153312, 0)
					(2782.526886, 0)
					(2775.164697, 0)
					(2771.872558, 0)
					(2770.640644, 0)
					(2769.38785, 0)
					(2765.793137, 0)
					(2759.25365, 0)
					(2755.945888, 0)
					(2748.842537, 0)
					(2746.244425, 0)
					(2744.103426, 0)
					(2738.828988, 0)
					(2734.051845, 0)
					(2731.478579, 0)
					(2728.583192, 0)
					(2727.764263, 0)
					(2720.122501, 0)
					(2717.014943, 0)
					(2711.831383, 0)
					(2708.698888, 0)
					(2702.341328, 0)
					(2696.986665, 0)
					(2695.39544, 0)
					(2694.179498, 0)
					(2687.457838, 0)
					(2683.462038, 0)
					(2681.594868, 0)
					(2675.57157, 0)
					(2673.861226, 0)
					(2669.18592, 0)
					(2664.488234, 0)
					(2663.448389, 0)
					(2658.033736, 0)
					(2653.918889, 0)
					(2649.751987, 0)
					(2646.854086, 0)
					(2643.89815, 0)
					(2641.429371, 0)
					(2640.144607, 0)
					(2633.765669, 0)
					(2630.270253, 0)
					(2622.191918, 0)
					(2619.765219, 0)
					(2615.720973, 0)
					(2613.938764, 0)
					(2609.747009, 0)
					(2605.581713, 0)
					(2599.82846, 0)
					(2596.67928, 0)
					(2590.442786, 0)
					(2588.849387, 0)
					(2583.040524, 0)
					(2578.963503, 0)
					(2575.755748, 0)
					(2573.035526, 0)
					(2571.72207, 0)
					(2568.321021, 0)
					(2566.83134, 0)
					(2560.60216, 0)
					(2553.369764, 0)
					(2552.556561, 0)
					(2546.152498, 0)
					(2541.303579, 0)
					(2539.510237, 0)
					(2536.963542, 0)
					(2534.285738, 0)
					(2530.067919, 0)
					(2525.978168, 0)
					(2520.626346, 0)
					(2519.155864, 0)
					(2514.609643, 0)
					(2508.281996, 0)
					(2506.130435, 0)
					(2500.78702, 0)
					(2497.957718, 0)
					(2495.9754, 0)
					(2490.779331, 0)
					(2487.753515, 0)
					(2481.028659, 0)
					(2478.436636, 0)
					(2474.073797, 0)
					(2472.770953, 0)
					(2471.030622, 0)
					(2466.02208, 0)
					(2462.024316, 0)
					(2458.591556, 0)
					(2454.542105, 0)
					(2450.158164, 0)
					(2443.024109, 0)
					(2442.354218, 0)
					(2438.109197, 0)
					(2433.428157, 0)
					(2432.53796, 0)
					(2429.291848, 0)
					(2428.295672, 0)
					(2424.321629, 0)
					(2422.721188, 0)
					(2419.458509, 0)
					(2410.27092, 0)
					(2409.447652, 0)
					(2406.926236, 0)
					(2400.810236, 0)
					(2396.681571, 0)
					(2392.77298, 0)
					(2390.195833, 0)
					(2386.658857, 0)
					(2385.988798, 0)
					(2379.914164, 0)
					(2378.142341, 0)
					(2376.007551, 0)
					(2370.553908, 0)
					(2368.256313, 0)
					(2364.752265, 0)
					(2360.213184, 0)
					(2356.067294, 0)
					(2350.552557, 0)
					(2348.350364, 0)
					(2345.977328, 0)
					(2343.745685, 0)
					(2341.90869, 0)
					(2337.561294, 0)
					(2332.270131, 0)
					(2330.618787, 0)
					(2329.837873, 0)
					(2325.244677, 0)
					(2322.261081, 0)
					(2317.741878, 0)
					(2317.227525, 0)
					(2312.868385, 0)
					(2305.468996, 0)
					(2303.197152, 0)
					(2299.639167, 0)
					(2296.235344, 0)
					(2293.68305, 0)
					(2292.451258, 0)
					(2288.332839, 0)
					(2282.693075, 0)
					(2279.264862, 0)
					(2273.93407, 0)
					(2273.258036, 0)
					(2269.151843, 0)
					(2266.717726, 0)
					(2260.967921, 0)
					(2259.665412, 0)
					(2253.909583, 0)
					(2250.756966, 0)
					(2247.380661, 0)
					(2244.465818, 0)
					(2240.784365, 0)
					(2237.113033, 0)
					(2232.101745, 0)
					(2229.610668, 0)
					(2227.284741, 0)
					(2224.986711, 0)
					(2222.096172, 0)
					(2219.06605, 0)
					(2214.182881, 0)
					(2209.944299, 0)
					(2207.114307, 0)
					(2205.36063, 0)
					(2198.976213, 0)
					(2198.351059, 0)
					(2197.256334, 0)
					(2191.411232, 0)
					(2188.53873, 0)
					(2185.94837, 0)
					(2177.321481, 0)
					(2175.546774, 0)
					(2174.730039, 0)
					(2171.377702, 0)
					(2170.71734, 0)
					(2168.650518, 0)
					(2165.520118, 0)
					(2162.351944, 0)
					(2159.657002, 0)
					(2155.466003, 0)
					(2154.778089, 0)
					(2151.47572, 0)
					(2144.026634, 0)
					(2140.71353, 0)
					(2138.802679, 0)
					(2134.67783, 0)
					(2133.450709, 0)
					(2129.574463, 0)
					(2127.589771, 0)
					(2122.475577, 0)
					(2121.116534, 0)
					(2118.984658, 0)
					(2114.915299, 0)
					(2112.239572, 0)
					(2106.51673, 0)
					(2102.980723, 0)
					(2099.391608, 0)
					(2095.843244, 0)
					(2093.133978, 0)
					(2087.21418, 0)
					(2084.683748, 0)
					(2084.331616, 0)
					(2079.970864, 0)
					(2076.918761, 0)
					(2075.309469, 0)
					(2069.603467, 0)
					(2068.556862, 0)
					(2061.993148, 0)
					(2057.354525, 0)
					(2055.037235, 0)
					(2053.535044, 0)
					(2047.939471, 0)
					(2044.17654, 0)
					(2042.521613, 0)
					(2039.500209, 0)
					(2035.377382, 0)
					(2033.822378, 0)
					(2028.271336, 0)
					(2025.720831, 0)
					(2020.413221, 0)
					(2018.358026, 0)
					(2017.683604, 0)
					(2015.562395, 0)
					(2012.039515, 0)
					(2009.383867, 0)
					(2008.886926, 0)
					(2002.164061, 0)
					(1999.544506, 0)
					(1996.751562, 0)
					(1995.449543, 0)
					(1993.526831, 0)
					(1988.883301, 0)
					(1985.29239, 0)
					(1982.967904, 0)
					(1979.691595, 0)
					(1977.679148, 0)
					(1973.998766, 0)
					(1969.025759, 0)
					(1967.816673, 0)
					(1961.123763, 0)
					(1958.643418, 0)
					(1957.537679, 0)
					(1955.719127, 0)
					(1952.814507, 0)
					(1948.645848, 0)
					(1947.004494, 0)
					(1942.759618, 0)
					(1938.945978, 0)
					(1934.782133, 0)
					(1932.581092, 0)
					(1929.652575, 0)
					(1926.3617, 0)
					(1919.61519, 0)
					(1917.525754, 0)
					(1913.523887, 0)
					(1910.778205, 0)
					(1906.461114, 0)
					(1904.632346, 0)
					(1902.45401, 0)
					(1900.191626, 0)
					(1898.434165, 0)
					(1892.397895, 0)
					(1890.21673, 0)
					(1887.830222, 0)
					(1885.02898, 0)
					(1881.576271, 0)
					(1878.863231, 0)
					(1871.024738, 0)
					(1870.55289, 0)
					(1869.350681, 0)
					(1864.049199, 0)
					(1861.82083, 0)
					(1860.514353, 0)
					(1856.696584, 0)
					(1852.324765, 0)
					(1851.426674, 0)
					(1845.436116, 0)
					(1843.869909, 0)
					(1842.267663, 0)
					(1838.786872, 0)
					(1838.067455, 0)
					(1830.586566, 0)
					(1828.637483, 0)
					(1824.213009, 0)
					(1821.797677, 0)
					(1818.993069, 0)
					(1814.421259, 0)
					(1811.589591, 0)
					(1809.918982, 0)
					(1807.440223, 0)
					(1803.35809, 0)
					(1799.221699, 0)
					(1796.845354, 0)
					(1794.86417, 0)
					(1793.495386, 0)
					(1790.665825, 0)
					(1785.617539, 0)
					(1782.373778, 0)
					(1781.874225, 0)
					(1778.794019, 0)
					(1776.679567, 0)
					(1769.497055, 0)
					(1767.963238, 0)
					(1764.357738, 0)
					(1763.071665, 0)
					(1757.983034, 0)
					(1756.755295, 0)
					(1752.415236, 0)
					(1750.069467, 0)
					(1747.197253, 0)
					(1744.429868, 0)
					(1741.334045, 0)
					(1739.662615, 0)
					(1737.969625, 0)
					(1734.298963, 0)
					(1732.022484, 0)
					(1728.599136, 0)
					(1723.201508, 0)
					(1719.654707, 0)
					(1717.225207, 0)
					(1714.984625, 0)
					(1714.243483, 0)
					(1711.388993, 0)
					(1708.118139, 0)
					(1706.868067, 0)
					(1702.73195, 0)
					(1699.055427, 0)
					(1697.485526, 0)
					(1693.929676, 0)
					(1691.370195, 0)
					(1688.631082, 0)
					(1686.957661, 0)
					(1685.252113, 0)
					(1681.306187, 0)
					(1679.741221, 0)
					(1675.046965, 0)
					(1673.841997, 0)
					(1668.407731, 0)
					(1666.43756, 0)
					(1665.17915, 0)
					(1661.789689, 0)
					(1656.461381, 0)
					(1656.091926, 0)
					(1654.333586, 0)
					(1650.738312, 0)
					(1648.520053, 0)
					(1644.853143, 0)
					(1641.673169, 0)
					(1636.727155, 0)
					(1635.634619, 0)
					(1635.065052, 0)
					(1631.180139, 0)
					(1628.32239, 0)
					(1625.421563, 0)
					(1621.20112, 0)
					(1619.130211, 0)
					(1615.084387, 0)
					(1612.912351, 0)
					(1610.794336, 0)
					(1608.083316, 0)
					(1604.847245, 0)
					(1604.140071, 0)
					(1600.857244, 0)
					(1597.163966, 0)
					(1593.037915, 0)
					(1590.241707, 0)
					(1586.171254, 0)
					(1583.944247, 0)
					(1582.602507, 0)
					(1579.862255, 0)
					(1578.170681, 0)
					(1574.038506, 0)
					(1572.367495, 0)
					(1570.369925, 0)
					(1567.946631, 0)
					(1564.972509, 0)
					(1563.902434, 0)
					(1559.408285, 0)
					(1554.111723, 0)
					(1553.041742, 0)
					(1549.110374, 0)
					(1548.462937, 0)
					(1547.528904, 0)
					(1541.542699, 0)
					(1539.221912, 0)
					(1537.469701, 0)
					(1533.856299, 0)
					(1531.764716, 0)
					(1528.590335, 0)
					(1525.707591, 0)
					(1524.713127, 0)
					(1523.459659, 0)
					(1522.69545, 0)
					(1520.881613, 0)
					(1517.270742, 0)
					(1512.716884, 0)
					(1508.841773, 0)
					(1505.047989, 0)
					(1502.582046, 0)
					(1499.759768, 0)
					(1499.222701, 0)
					(1495.971666, 0)
					(1490.384138, 0)
					(1488.93466, 0)
					(1486.449733, 0)
					(1484.78165, 0)
					(1481.801319, 0)
					(1479.86453, 0)
					(1476.165718, 0)
					(1472.303447, 0)
					(1469.817846, 0)
					(1469.000156, 0)
					(1465.216037, 0)
					(1463.752615, 0)
					(1460.299132, 0)
					(1458.791329, 0)
					(1456.06551, 0)
					(1453.591077, 0)
					(1451.91304, 0)
					(1450.803622, 0)
					(1448.12912, 0)
					(1445.5692, 0)
					(1443.212792, 0)
					(1441.208896, 0)
					(1435.734362, 0)
					(1435.137817, 0)
					(1430.705918, 0)
					(1430.212736, 0)
					(1427.744408, 0)
					(1421.580441, 0)
					(1421.038348, 0)
					(1419.584817, 0)
					(1414.002067, 0)
					(1411.249249, 0)
					(1409.70674, 0)
					(1407.986165, 0)
					(1404.343901, 0)
					(1400.527053, 0)
					(1399.167796, 0)
					(1398.774213, 0)
					(1395.898157, 0)
					(1392.069688, 0)
					(1389.207541, 0)
					(1386.842855, 0)
					(1385.656029, 0)
					(1383.794646, 0)
					(1381.664458, 0)
					(1379.031981, 0)
					(1370.785303, 0)
					(1369.294033, 0)
					(1366.689217, 0)
					(1364.23509, 0)
					(1363.727813, 0)
					(1360.796593, 0)
					(1359.677135, 0)
					(1358.523976, 0)
					(1354.704917, 0)
					(1353.762983, 0)
					(1351.081201, 0)
					(1347.791878, 0)
					(1344.185761, 0)
					(1342.784383, 0)
					(1339.152965, 0)
					(1338.611244, 0)
					(1336.395591, 0)
					(1334.499081, 0)
					(1332.906325, 0)
					(1328.565545, 0)
					(1327.245863, 0)
					(1324.70323, 0)
					(1323.066251, 0)
					(1318.867078, 0)
					(1316.073541, 0)
					(1315.12262, 0)
					(1312.500298, 0)
					(1311.90319, 0)
					(1307.583527, 0)
					(1305.073546, 0)
					(1303.114718, 0)
					(1300.863466, 0)
					(1296.266895, 0)
					(1294.655741, 0)
					(1292.955487, 0)
					(1290.56157, 0)
					(1288.430765, 0)
					(1287.948203, 0)
					(1281.921267, 0)
					(1280.280169, 0)
					(1279.928935, 0)
					(1278.769847, 0)
					(1274.396166, 0)
					(1270.670112, 0)
					(1269.571398, 0)
					(1265.084946, 0)
					(1263.467046, 0)
					(1261.923276, 0)
					(1257.118149, 0)
					(1256.670932, 0)
					(1254.157088, 0)
					(1253.434236, 0)
					(1249.921847, 0)
					(1249.690417, 0)
					(1245.34873, 0)
					(1241.913021, 0)
					(1238.959709, 0)
					(1237.239772, 0)
					(1235.460237, 0)
					(1234.195309, 0)
					(1230.600894, 0)
					(1227.707457, 0)
					(1223.710825, 0)
					(1221.157237, 0)
					(1218.967806, 0)
					(1217.152434, 0)
					(1214.77654, 0)
					(1212.641505, 0)
					(1210.086883, 0)
					(1209.210049, 0)
					(1208.557308, 0)
					(1206.325988, 0)
					(1204.735374, 0)
					(1201.51762, 0)
					(1197.958273, 0)
					(1193.7086, 0)
					(1190.645595, 0)
					(1189.815778, 0)
					(1187.579539, 0)
					(1184.248474, 0)
					(1182.575976, 0)
					(1181.612257, 0)
					(1178.091654, 0)
					(1174.390619, 0)
					(1172.524745, 0)
					(1169.559676, 0)
					(1167.787968, 0)
					(1163.540547, 0)
					(1162.729961, 0)
					(1161.740935, 0)
					(1160.754924, 0)
					(1156.961808, 0)
					(1151.662734, 0)
					(1150.721787, 0)
					(1148.238601, 0)
					(1146.920718, 0)
					(1146.531909, 0)
					(1145.402322, 0)
					(1143.043219, 0)
					(1141.239043, 0)
					(1139.156355, 0)
					(1135.431102, 0)
					(1133.961618, 0)
					(1132.852985, 0)
					(1130.391379, 0)
					(1128.782689, 0)
					(1126.664852, 0)
					(1122.37611, 0)
					(1121.47557, 0)
					(1119.645257, 0)
					(1117.191469, 0)
					(1114.108636, 0)
					(1112.516296, 0)
					(1111.282231, 0)
					(1109.255844, 0)
					(1105.855338, 0)
					(1102.305015, 0)
					(1099.002199, 0)
					(1097.89983, 0)
					(1095.325224, 0)
					(1093.090892, 0)
					(1090.775346, 0)
					(1088.829488, 0)
					(1086.364554, 0)
					(1084.722412, 0)
					(1082.28071, 0)
					(1080.783185, 0)
					(1078.116976, 0)
					(1076.000659, 0)
					(1072.84233, 0)
					(1069.685551, 0)
					(1068.3045, 0)
					(1066.495834, 0)
					(1063.591779, 0)
					(1060.631091, 0)
					(1058.423955, 0)
					(1055.5596, 0)
					(1053.933237, 0)
					(1053.399747, 0)
					(1050.910663, 0)
					(1048.560808, 0)
					(1046.749437, 0)
					(1043.46416, 0)
					(1041.241228, 0)
					(1038.963561, 0)
					(1038.586176, 0)
					(1037.239493, 0)
					(1035.108792, 0)
					(1029.904897, 0)
					(1028.071564, 0)
					(1026.333738, 0)
					(1024.749067, 0)
					(1023.185254, 0)
					(1019.984276, 0)
					(1016.638572, 0)
					(1015.504473, 0)
					(1014.466036, 0)
					(1011.476755, 0)
					(1009.130421, 0)
					(1008.117869, 0)
					(1005.45672, 0)
					(1004.864533, 0)
					(1001.736839, 0)
					(998.2553442, 0)
					(997.1913379, 0)
					(994.694037, 0)
					(994.0437669, 0)
					(992.5675508, 0)
					(991.737141, 0)
					(987.4947057, 0)
					(984.115638, 0)
					(982.9094739, 0)
					(981.1527389, 0)
					(977.9304188, 0)
					(977.3152441, 0)
					(975.1897532, 0)
					(971.3502339, 0)
					(969.1541789, 0)
					(967.1476631, 0)
					(965.0937879, 0)
					(964.099553, 0)
					(962.4437429, 0)
					(959.1808801, 0)
					(957.3385055, 0)
					(953.8901268, 0)
					(952.876262, 0)
					(952.4075468, 0)
					(949.2313193, 0)
					(948.8789073, 0)
					(947.7017141, 0)
					(946.9058219, 0)
					(944.7540536, 0)
					(941.0260179, 0)
					(939.6633867, 0)
					(938.3827808, 0)
					(936.5744984, 0)
					(935.0443379, 0)
					(931.232144, 0)
					(930.2502498, 0)
					(928.449357, 0)
					(925.9310054, 0)
					(924.3390598, 0)
					(922.2394761, 0)
					(918.2199618, 0)
					(916.6172033, 0)
					(915.9303177, 0)
					(913.2971987, 0)
					(911.9158533, 0)
					(910.8427445, 0)
					(908.1664773, 0)
					(905.2417768, 0)
					(902.7929306, 0)
					(901.5714616, 0)
					(899.7561959, 0)
					(898.5624304, 0)
					(896.7468549, 0)
					(893.799986, 0)
					(893.1393359, 0)
					(889.7429769, 0)
					(887.9266522, 0)
					(886.9049635, 0)
					(883.9681722, 0)
					(881.8094154, 0)
					(879.4274641, 0)
					(879.083749, 0)
					(877.257365, 0)
					(875.369958, 0)
					(871.2982521, 0)
					(869.2349772, 0)
					(868.5184519, 0)
					(865.303333, 0)
					(864.6079017, 0)
					(861.150669, 0)
					(860.8084769, 0)
					(858.8842224, 0)
					(857.0851004, 0)
					(855.2011503, 0)
					(852.441485, 0)
					(850.2394558, 0)
					(848.680587, 0)
					(847.8624875, 0)
					(846.3061184, 0)
					(842.8572897, 0)
					(841.3483544, 0)
					(837.1848268, 0)
					(836.3642357, 0)
					(834.2251174, 0)
					(833.6548439, 0)
					(832.1800577, 0)
					(830.52034, 0)
					(827.5323377, 0)
					(825.9224123, 0)
					(825.7018873, 0)
					(823.7895735, 0)
					(819.4860506, 0)
					(818.1173394, 0)
					(816.9588067, 0)
					(813.9707898, 0)
					(812.7392626, 0)
					(810.5362554, 0)
					(809.9012313, 0)
					(808.8188922, 0)
					(807.824787, 0)
					(805.7452793, 0)
					(804.7087477, 0)
					(801.7312195, 0)
					(800.2569397, 0)
					(799.4054228, 0)
					(797.2469746, 0)
					(795.5260982, 0)
					(792.2460296, 0)
					(790.2180605, 0)
					(789.2288388, 0)
					(786.8056525, 0)
					(785.0108818, 0)
					(782.7320152, 0)
					(779.8415807, 0)
					(778.1726777, 0)
					(773.5026953, 0)
					(773.4049074, 0)
					(771.4154173, 0)
					(769.4948911, 0)
					(766.9826182, 0)
					(764.6306963, 0)
					(761.0015601, 0)
					(759.5501527, 0)
					(758.6030208, 0)
					(757.3217317, 0)
					(755.2271631, 0)
					(752.6153991, 0)
					(751.4963616, 0)
					(750.0356057, 0)
					(749.4973083, 0)
					(748.1656922, 0)
					(747.0312906, 0)
					(744.3185532, 0)
					(741.9943327, 0)
					(741.5770239, 0)
					(739.8886612, 0)
					(739.4862269, 0)
					(737.3740256, 0)
					(737.1850898, 0)
					(734.1565438, 0)
					(730.9148653, 0)
					(729.0547148, 0)
					(728.2139014, 0)
					(726.4111567, 0)
					(724.0324718, 0)
					(722.8042407, 0)
					(722.0750275, 0)
					(721.274867, 0)
					(719.7824503, 0)
					(717.4638114, 0)
					(715.7087951, 0)
					(713.9663979, 0)
					(709.2224498, 0)
					(708.4708201, 0)
					(708.3200886, 0)
					(704.2181269, 0)
					(703.4560446, 0)
					(701.6723306, 0)
					(701.2695265, 0)
					(699.2468498, 0)
					(698.4110354, 0)
					(697.0550054, 0)
					(695.8595128, 0)
					(694.2158037, 0)
					(691.1252622, 0)
					(688.9082043, 0)
					(687.0692593, 0)
					(685.9864242, 0)
					(683.4624767, 0)
					(681.8810489, 0)
					(679.6659737, 0)
					(679.1401372, 0)
					(676.4475983, 0)
					(675.0917904, 0)
					(673.461101, 0)
					(672.3922626, 0)
					(669.5739965, 0)
					(668.3050941, 0)
					(666.9092888, 0)
					(663.8904744, 0)
					(662.4915654, 0)
					(661.881657, 0)
					(659.8644319, 0)
					(658.2277278, 0)
					(657.0843657, 0)
					(655.6436945, 0)
					(651.2658121, 0)
					(650.52916, 0)
					(649.1598175, 0)
					(648.4076538, 0)
					(646.6174714, 0)
					(644.4361459, 0)
					(643.441818, 0)
					(642.2452389, 0)
					(640.4355251, 0)
					(640.0856565, 0)
					(636.8322256, 0)
					(636.235365, 0)
					(634.6166225, 0)
					(631.419165, 0)
					(630.3806722, 0)
					(627.3285783, 0)
					(626.8181197, 0)
					(625.1246464, 0)
					(623.3102559, 0)
					(621.7210616, 0)
					(619.1521808, 0)
					(617.3963319, 0)
					(614.1891673, 0)
					(613.9436542, 0)
					(611.9364721, 0)
					(610.4842111, 0)
					(609.1028553, 0)
					(608.1838741, 0)
					(605.2585619, 0)
					(604.6568093, 0)
					(603.0086104, 0)
					(601.7332707, 0)
					(601.3204752, 0)
					(599.9274506, 0)
					(598.2715652, 0)
					(595.7816038, 0)
					(594.0804905, 0)
					(592.8831389, 0)
					(591.8890335, 0)
					(590.7018337, 0)
					(588.4264395, 0)
					(587.0487989, 0)
					(586.6528032, 0)
					(583.3505829, 0)
					(580.2851691, 0)
					(579.461898, 0)
					(578.6955084, 0)
					(576.6361185, 0)
					(575.0806757, 0)
					(574.3770579, 0)
					(573.131663, 0)
					(571.7417487, 0)
					(570.9385453, 0)
					(569.0337234, 0)
					(568.5790087, 0)
					(566.308479, 0)
					(566.0270274, 0)
					(564.3922954, 0)
					(561.9927862, 0)
					(559.4624347, 0)
					(559.2171425, 0)
					(557.551098, 0)
					(555.8591939, 0)
					(553.9785998, 0)
					(552.4474842, 0)
					(551.6378873, 0)
					(550.7992141, 0)
					(547.9635708, 0)
					(546.5294985, 0)
					(545.8629829, 0)
					(544.1566694, 0)
					(543.1516037, 0)
					(541.9569884, 0)
					(540.0206375, 0)
					(539.1604263, 0)
					(538.603884, 0)
					(534.6175192, 0)
					(533.3001778, 0)
					(531.7383969, 0)
					(529.428484, 0)
					(527.9995258, 0)
					(526.11518, 0)
					(524.8454775, 0)
					(523.0154705, 0)
					(521.9011613, 0)
					(518.9983088, 0)
					(518.3892683, 0)
					(516.3339467, 0)
					(515.1685749, 0)
					(514.3254354, 0)
					(512.6575015, 0)
					(512.0209941, 0)
					(509.7636028, 0)
					(509.3338636, 0)
					(507.4202828, 0)
					(506.734893, 0)
					(504.1306635, 0)
					(503.3149042, 0)
					(502.0297632, 0)
					(501.0189851, 0)
					(499.6145886, 0)
					(497.8027286, 0)
					(495.9657469, 0)
					(494.7526899, 0)
					(493.24832, 0)
					(491.3757052, 0)
					(489.5724193, 0)
					(488.1368236, 0)
					(487.2062108, 0)
					(486.3228389, 0)
					(484.6762169, 0)
					(483.6067546, 0)
					(480.8854294, 0)
					(480.1227664, 0)
					(479.6797931, 0)
					(477.9529144, 0)
					(477.8567181, 0)
					(474.3034602, 0)
					(473.4374675, 0)
					(471.8229968, 0)
					(469.5258167, 0)
					(468.5525298, 0)
					(466.1485639, 0)
					(464.4033305, 0)
					(463.9648066, 0)
					(462.3390094, 0)
					(461.5558766, 0)
					(459.1219773, 0)
					(458.6584007, 0)
					(457.6546998, 0)
					(456.3933403, 0)
					(455.2255532, 0)
					(454.2313996, 0)
					(451.8475279, 0)
					(450.5876203, 0)
					(450.2897741, 0)
					(448.9554286, 0)
					(446.9151016, 0)
					(445.3529549, 0)
					(443.9516653, 0)
					(442.3288054, 0)
					(440.9469211, 0)
					(439.5532323, 0)
					(438.686952, 0)
					(436.811176, 0)
					(435.128436, 0)
					(434.3779993, 0)
					(432.9930198, 0)
					(431.6394087, 0)
					(429.6368729, 0)
					(428.9079333, 0)
					(426.5292989, 0)
					(425.0306572, 0)
					(424.6863477, 0)
					(423.7418231, 0)
					(421.8193155, 0)
					(421.0146795, 0)
					(418.6507774, 0)
					(417.5384728, 0)
					(416.0136397, 0)
					(414.6236725, 0)
					(414.099831, 0)
					(412.8789963, 0)
					(410.3614352, 0)
					(410.0701508, 0)
					(409.652911, 0)
					(408.0041509, 0)
					(407.2231566, 0)
					(405.9414194, 0)
					(404.3151031, 0)
					(402.7221575, 0)
					(402.5969108, 0)
					(400.4879934, 0)
					(399.3106705, 0)
					(396.8180777, 0)
					(395.451955, 0)
					(394.7451064, 0)
					(393.5128563, 0)
					(393.3537598, 0)
					(391.8414112, 0)
					(391.0397171, 0)
					(388.9341559, 0)
					(387.505926, 0)
					(386.2605504, 0)
					(384.9352832, 0)
					(383.2627566, 0)
					(383.0967624, 0)
					(382.020968, 0)
					(379.673994, 0)
					(377.9529841, 0)
					(377.2370832, 0)
					(376.4402861, 0)
					(375.2528298, 0)
					(374.2608476, 0)
					(372.3096116, 0)
					(371.9292081, 0)
					(370.4092384, 0)
					(369.6025041, 0)
					(367.8563972, 0)
					(366.6602583, 0)
					(364.7845082, 0)
					(364.5608762, 0)
					(362.8370033, 0)
					(361.825632, 0)
					(360.0198891, 0)
					(359.3216091, 0)
					(358.6264081, 0)
					(356.5536192, 0)
					(355.8106449, 0)
					(353.8502162, 0)
					(352.9930877, 0)
					(352.1165654, 0)
					(349.8536608, 0)
					(349.4969675, 0)
					(349.1534075, 0)
					(347.5842577, 0)
					(346.1631312, 0)
					(344.4735325, 0)
					(343.2799487, 0)
					(341.78496, 0)
					(341.330234, 0)
					(339.1059181, 0)
					(338.2219958, 0)
					(337.6726061, 0)
					(336.8591845, 0)
					(334.8555254, 0)
					(334.2311675, 0)
					(333.2606731, 0)
					(332.1515295, 0)
					(330.1424098, 0)
					(329.3965321, 0)
					(328.1302637, 0)
					(327.5853881, 0)
					(326.1651628, 0)
					(324.7657416, 0)
					(323.6737401, 0)
					(322.0583396, 0)
					(321.1058158, 0)
					(319.1653707, 0)
					(316.9241364, 0)
					(316.835325, 0)
					(315.4667651, 0)
					(314.8842937, 0)
					(314.3164539, 0)
					(312.4939946, 0)
					(310.9479026, 0)
					(309.7876034, 0)
					(307.6049585, 0)
					(307.3261719, 0)
					(306.4145708, 0)
					(304.4021811, 0)
					(302.7759005, 0)
					(301.6782321, 0)
					(300.8036149, 0)
					(300.2371967, 0)
					(299.5810419, 0)
					(298.4988438, 0)
					(297.1251151, 0)
					(296.2340825, 0)
					(294.8505313, 0)
					(294.229945, 0)
					(292.9374544, 0)
					(292.6380345, 0)
					(291.5890257, 0)
					(289.8852841, 0)
					(288.6592434, 0)
					(287.0500747, 0)
					(284.9141128, 0)
					(284.3221618, 0)
					(283.7891071, 0)
					(282.643919, 0)
					(281.4926844, 0)
					(280.532134, 0)
					(279.847643, 0)
					(278.4486364, 0)
					(278.2245247, 0)
					(277.4814531, 0)
					(275.8594429, 0)
					(275.0164145, 0)
					(273.8234125, 0)
					(272.9774882, 0)
					(271.8395306, 0)
					(270.2602915, 0)
					(270.0828876, 0)
					(269.3084648, 0)
					(268.1256751, 0)
					(266.2612658, 0)
					(266.1142619, 0)
					(265.151428, 0)
					(263.7443828, 0)
					(263.0781129, 0)
					(262.6804684, 0)
					(261.7513277, 0)
					(260.1905179, 0)
					(256.5446828, 0)
					(255.960662, 0)
					(254.5444349, 0)
					(253.2290091, 0)
					(253.1659195, 0)
					(252.2907439, 0)
					(251.0670424, 0)
					(250.4328342, 0)
					(249.3266954, 0)
					(248.2648455, 0)
					(247.3231473, 0)
					(247.0397571, 0)
					(245.4541971, 0)
					(245.1914672, 0)
					(244.4439609, 0)
					(243.1237063, 0)
					(242.4464955, 0)
					(241.2094621, 0)
					(240.7150549, 0)
					(240.7081861, 0)
					(239.0561008, 0)
					(238.4753585, 0)
					(237.9389655, 0)
					(236.9040038, 0)
					(235.661201, 0)
					(233.4840358, 0)
					(233.0273189, 0)
					(232.5221416, 0)
					(231.3742648, 0)
					(228.8931406, 0)
					(228.6970133, 0)
					(227.8297987, 0)
					(226.8217195, 0)
					(225.8586805, 0)
					(224.0214729, 0)
					(222.8536323, 0)
					(222.4473584, 0)
					(222.095547, 0)
					(221.5333169, 0)
					(219.6840674, 0)
					(218.6513274, 0)
					(218.0231939, 0)
					(216.5666641, 0)
					(215.9215143, 0)
					(215.0205966, 0)
					(214.3713008, 0)
					(214.0966363, 0)
					(213.2784923, 0)
					(212.0055648, 0)
					(211.3620047, 0)
					(210.2218345, 0)
					(209.452112, 0)
					(208.6904938, 0)
					(207.8139774, 0)
					(205.4282326, 0)
					(204.9978021, 0)
					(204.6668656, 0)
					(203.1765751, 0)
					(202.1710499, 0)
					(201.6693787, 0)
					(200.5780287, 0)
					(199.5301849, 0)
					(199.2525807, 0)
					(198.2980617, 0)
					(197.9186953, 0)
					(196.2973756, 0)
					(195.2152048, 0)
					(194.7671873, 0)
					(192.9884104, 0)
					(192.8410785, 0)
					(192.5773632, 0)
					(191.5776253, 0)
					(190.4041012, 0)
					(189.9704973, 0)
					(189.0946205, 0)
					(188.245384, 0)
					(187.1099529, 0)
					(186.1901803, 0)
					(184.6252947, 0)
					(184.4112732, 0)
					(183.8385223, 0)
					(182.5924863, 0)
					(181.9764671, 0)
					(180.9151316, 0)
					(179.6770229, 0)
					(178.8114094, 0)
					(178.3753262, 0)
					(178.2004718, 0)
					(176.243359, 0)
					(175.7383802, 0)
					(174.389673, 0)
					(173.8075101, 0)
					(173.438792, 0)
					(173.0454221, 0)
					(172.0020798, 0)
					(171.4583303, 0)
					(170.6992799, 0)
					(169.3476934, 0)
					(167.6956929, 0)
					(167.5684841, 0)
					(166.8471716, 0)
					(165.8360189, 0)
					(165.5379299, 0)
					(164.70099, 0)
					(163.7333803, 0)
					(163.1944544, 0)
					(162.7048289, 0)
					(162.1527182, 0)
					(161.3964166, 0)
					(159.6635637, 0)
					(159.6055789, 0)
					(159.2766616, 0)
					(158.5646173, 0)
					(157.3428627, 0)
					(155.9470519, 0)
					(155.0892842, 0)
					(154.9323073, 0)
					(153.8478893, 0)
					(153.109538, 0)
					(152.6082614, 0)
					(151.4019483, 0)
					(150.0733546, 0)
					(149.267608, 0)
					(149.0931844, 0)
					(147.1416398, 0)
					(147.0457941, 0)
					(146.077644, 0)
					(144.9956196, 0)
					(144.4461782, 0)
					(143.8220595, 0)
					(143.09423, 0)
					(142.4341348, 0)
					(141.3416993, 0)
					(141.1696968, 0)
					(140.7328483, 0)
					(139.7934479, 0)
					(138.6883402, 0)
					(137.3225993, 0)
					(137.0758687, 0)
					(136.5347765, 0)
					(135.2230384, 0)
					(133.3761716, 0)
					(132.6602271, 0)
					(132.1281732, 0)
					(131.8336858, 0)
					(131.2144733, 0)
					(130.4371386, 0)
					(129.8339035, 0)
					(129.1930078, 0)
					(129.0885673, 0)
					(128.5690039, 0)
					(127.7542545, 0)
					(126.8880633, 0)
					(125.8305675, 0)
					(125.2855904, 0)
					(125.24025, 0)
					(124.3696236, 0)
					(124.040822, 0)
					(122.9764201, 0)
					(122.1072699, 0)
					(120.2804584, 0)
					(119.9853435, 0)
					(119.4808346, 0)
					(118.0761726, 0)
					(117.6476674, 0)
					(117.1580002, 0)
					(116.5950406, 0)
					(115.7721384, 0)
					(115.3555207, 0)
					(114.0351615, 0)
					(113.023346, 0)
					(112.729993, 0)
					(112.5768353, 0)
					(111.5928526, 0)
					(110.0212559, 0)
					(109.4286906, 0)
					(109.2506071, 0)
					(109.0511365, 0)
					(108.3041769, 0)
					(107.8849896, 0)
					(107.5097859, 0)
					(106.6440935, 0)
					(105.307729, 0)
					(104.9336848, 0)
					(104.3154495, 0)
					(103.7418295, 0)
					(103.3114098, 0)
					(102.3823105, 0)
					(101.3731628, 0)
					(101.0833683, 0)
					(100.7355814, 0)
					(100.1516889, 0)
					(99.60049068, 0)
					(99.10135829, 0)
					(98.47689584, 0)
					(97.9018283, 0)
					(96.82766844, 0)
					(96.22209893, 0)
					(95.34395118, 0)
					(95.0918596, 0)
					(94.78457916, 0)
					(93.97804394, 0)
					(93.47028123, 0)
					(93.24429061, 0)
					(92.14374345, 0)
					(91.37947466, 0)
					(91.12967515, 0)
					(90.5587552, 0)
					(90.08876439, 0)
					(89.72019999, 0)
					(88.53746623, 0)
					(88.33944818, 0)
					(87.78413753, 0)
					(87.33203603, 0)
					(86.88048951, 0)
					(86.41848483, 0)
					(85.25129895, 0)
					(84.78054526, 0)
					(84.47284151, 0)
					(83.30878836, 0)
					(82.69061019, 0)
					(82.43592351, 0)
					(81.86717119, 0)
					(80.7317563, 0)
					(80.34486305, 0)
					(79.92666082, 0)
					(79.17035425, 0)
					(79.03083026, 0)
					(78.42914885, 0)
					(77.76602646, 0)
					(77.71697043, 0)
					(77.01646003, 0)
					(76.37752161, 0)
					(75.86855415, 0)
					(75.071764, 0)
					(74.50303362, 0)
					(73.80301596, 0)
					(73.64833839, 0)
					(72.35976709, 0)
					(72.31628022, 0)
					(71.69026766, 0)
					(71.07963655, 0)
					(70.87063422, 0)
					(70.73232928, 0)
					(69.79642997, 0)
					(68.97428004, 0)
					(68.91969561, 0)
					(68.42692352, 0)
					(67.56641008, 0)
					(66.66528329, 0)
					(66.51671002, 0)
					(66.21434941, 0)
					(65.47192247, 0)
					(64.79524175, 0)
					(64.3664158, 0)
					(64.12026118, 0)
					(63.8564802, 0)
					(62.62250832, 0)
					(62.19109289, 0)
					(61.84794399, 0)
					(61.46253161, 0)
					(60.44063208, 0)
					(60.14582537, 0)
					(59.30672712, 0)
					(59.12254203, 0)
					(58.60006135, 0)
					(58.20803768, 0)
					(57.73975643, 0)
					(57.25540127, 0)
					(57.02255681, 0)
					(56.58264119, 0)
					(55.73716874, 0)
					(55.18492966, 0)
					(54.92937833, 0)
					(54.65551963, 0)
					(54.52291102, 0)
					(53.93296621, 0)
					(53.35802694, 0)
					(53.26952899, 0)
					(52.77386378, 0)
					(52.488301, 0)
					(51.91790651, 0)
					(51.62235895, 0)
					(51.08051197, 0)
					(50.47742483, 0)
					(50.34722365, 0)
					(49.9462292, 0)
					(48.64682361, 0)
					(48.37705247, 0)
					(47.79546559, 0)
					(47.14177366, 0)
					(46.91195113, 0)
					(46.27999808, 0)
					(46.16826691, 0)
					(45.57793931, 0)
					(45.34394372, 0)
					(44.68244971, 0)
					(44.00667332, 0)
					(43.90358249, 0)
					(43.73942026, 0)
					(43.44848836, 0)
					(43.18861738, 0)
					(42.54773954, 0)
					(42.19025216, 0)
					(41.94811993, 0)
					(41.14264127, 0)
					(40.83352808, 0)
					(40.55049298, 0)
					(40.1469572, 0)
					(39.80054311, 0)
					(39.2062838, 0)
					(39.08012677, 0)
					(38.70308961, 0)
					(38.13734541, 0)
					(37.7978179, 0)
					(37.44950006, 0)
					(36.85942044, 0)
					(36.34716952, 0)
					(36.03797261, 0)
					(35.83053202, 0)
					(35.45759572, 0)
					(34.93805704, 0)
					(34.88512905, 0)
					(34.15254598, 0)
					(34.00464249, 0)
					(33.31906489, 0)
					(32.83019556, 0)
					(32.47357629, 0)
					(32.36814, 0)
					(31.84120426, 0)
					(31.64088976, 0)
					(31.2007174, 0)
					(30.84775207, 0)
					(30.53546388, 0)
					(30.37038581, 0)
					(30.28550434, 0)
					(29.73390737, 0)
					(29.25944651, 0)
					(28.53766779, 0)
					(28.28027072, 0)
					(27.93999367, 0)
					(27.8407251, 0)
					(27.65475611, 0)
					(27.33543029, 0)
					(27.24126447, 0)
					(26.79385773, 0)
					(26.64757999, 0)
					(26.1577615, 0)
					(25.79034967, 0)
					(25.53598482, 0)
					(25.21612096, 0)
					(24.71937235, 0)
					(24.32529215, 0)
					(23.96783185, 0)
					(23.83094447, 0)
					(23.65093091, 0)
					(23.05142982, 0)
					(22.99668065, 0)
					(22.57441269, 0)
					(22.31090125, 0)
					(21.64200257, 0)
					(21.5943501, 0)
					(21.23729429, 0)
					(21.0199511, 0)
					(20.89882937, 0)
					(20.51597766, 0)
					(20.21030188, 0)
					(19.79674644, 0)
					(19.63203359, 0)
					(19.47196182, 0)
					(19.15960275, 0)
					(18.89987468, 0)
					(18.71158104, 0)
					(18.15109572, 0)
					(18.0673638, 0)
					(17.89225624, 0)
					(17.50904372, 0)
					(17.4701599, 0)
					(16.95513133, 0)
					(16.72181576, 0)
					(16.22261808, 0)
					(16.13985931, 0)
					(16.11387937, 0)
					(15.87796328, 0)
					(15.5833792, 0)
					(15.26109294, 0)
					(14.8979063, 0)
					(14.63054387, 0)
					(14.52281973, 0)
					(14.18339155, 0)
					(14.01239547, 0)
					(13.76996082, 0)
					(13.69169107, 0)
					(13.22167418, 0)
					(13.00355949, 0)
					(12.87043456, 0)
					(12.77881377, 0)
					(12.62913633, 0)
					(12.58031921, 0)
					(12.27849183, 0)
					(11.91783825, 0)
					(11.60391911, 0)
					(11.52797274, 0)
					(11.30315451, 0)
					(11.20773846, 0)
					(10.75593904, 0)
					(10.55523415, 0)
					(10.47194817, 0)
					(10.2621021, 0)
					(10.03638737, 0)
					(9.931670807, 0)
					(9.699516747, 0)
					(9.225817377, 0)
					(9.096830737, 0)
					(8.65368473, 0)
					(8.520947232, 0)
					(8.192926531, 0)
					(8.168576136, 0)
					(8.042366506, 0)
					(7.969631977, 0)
					(7.872752297, 0)
					(7.763292974, 0)
					(7.526250998, 0)
					(7.385035288, 0)
					(7.144829184, 0)
					(6.968809643, 0)
					(6.844068951, 0)
					(6.767811721, 0)
					(6.638310064, 0)
					(6.515484895, 0)
					(6.338533961, 0)
					(6.086629506, 0)
					(5.87335165, 0)
					(5.855133623, 0)
					(5.797827849, 0)
					(5.465322187, 0)
					(5.357302035, 0)
					(5.205829162, 0)
					(5.077198239, 0)
					(4.946493489, 0)
					(4.857333158, 0)
					(4.656912586, 0)
					(4.633392463, 0)
					(4.347943665, 0)
					(4.205267596, 0)
					(4.14952965, 0)
					(4.027505386, 0)
					(3.881559135, 0)
					(3.788913622, 0)
					(3.681702289, 0)
					(3.639232155, 0)
					(3.376008021, 0)
					(3.277586823, 0)
					(3.159898155, 0)
					(3.002579233, 0)
					(2.971848949, 0)
					(2.826952534, 0)
					(2.759316325, 0)
					(2.650268468, 0)
					(2.546429759, 0)
					(2.445673484, 0)
					(2.340404263, 0)
					(2.304555898, 0)
					(2.18834787, 0)
					(2.089354473, 0)
					(2.03040668, 0)
					(1.910692103, 0)
					(1.688392529, 0)
					(1.648045911, 0)
					(1.592085229, 0)
					(1.519086988, 0)
					(1.419418677, 0)
					(1.386539828, 0)
					(1.325425012, 0)
					(1.31236087, 0)
					(1.220118005, 0)
					(1.139810385, 0)
					(0.98057258, 0)
					(0.93016786, 0)
					(0.886786353, 0)
					(0.832943601, 0)
					(0.796901006, 0)
					(0.744116838, 0)
					(0.701286154, 0)
					(0.66423087, 0)
					(0.587796471, 0)
					(0.541681158, 0)
					(0.504467517, 0)
					(0.455915482, 0)
					(0.424514578, 0)
					(0.401394121, 0)
					(0.384778794, 0)
					(0.327958674, 0)
					(0.296070275, 0)
					(0.279276743, 0)
					(0.219896515, 0)
					(0.18528937, 0)
					(0.169912412, 0)
					(0.145692359, 0)
					(0.113129169, 0)
					(0.10699672, 0)
					(0.093172938, 0)
					(0.069780754, 0)
					(0.058659681, 0)
					(0.039836992, 0)
					(0.027539391, 0)
					(0.016385017, 0)
					(0.00746374, 0)
					(0.006052838, 0)
					(0.001537361, 0)
					(0.00000541, 0)
				};
				\node[inner sep=0pt, minimum size=0.005\linewidth,draw,circle] (hard) at (axis cs: 120,0) {};
				\node[inner sep=0pt, minimum size=0.005\linewidth,draw,circle] (bulk) at (axis cs: 5020,0) {};
				\node[inner sep=0pt, minimum size=0.005\linewidth,draw,circle] (soft) at (axis cs: 9020,0) {};
			\end{axis}
			
			%======================================================================
			
			\node[inner sep=3pt,draw,rectangle] (hardzoom)  at (1.9,-1.5)
			{\resizebox{0.45\linewidth}{!}{
					\begin{tikzpicture}
						\draw[xscale=0.29,yscale=0.29] (100,0) -- (140,0);
						\foreach \i in {100,110,...,140} % numbers on line
						\draw[xscale=0.29,yscale=0.29] (\i,0.5) -- + (0,-1) 
						node[scale=2, below] {\(\i\)}; 
						\foreach \i in {139.793447878404,
							138.688340176075,
							137.322599325474,
							137.075868678084,
							136.534776544049,
							135.223038421705,
							133.376171607066,
							132.660227138513,
							132.128173207961,
							131.833685760764,
							131.214473269227,
							130.437138603679,
							129.833903472838,
							129.193007767132,
							129.088567283246,
							128.569003940243,
							127.754254500474,
							126.888063257932,
							125.830567479940,
							125.285590447066,
							125.240249987225,
							124.369623554391,
							124.040821989607,
							122.976420086265,
							122.107269852222,
							120.280458393420,
							119.985343477888,
							119.480834592853,
							118.076172574497,
							117.647667433194,
							117.158000159840,
							116.595040558759,
							115.772138404288,
							115.355520673136,
							114.035161546894,
							113.023345957168,
							112.729993032178,
							112.576835348967,
							111.592852552044,
							110.021255903459,
							109.428690614996,
							109.250607080738,
							109.051136504719,
							108.304176945527,
							107.884989613015,
							107.509785850493,
							106.644093525138,
							105.307729030231,
							104.933684843290,
							104.315449506621,
							103.741829526650,
							103.311409838906,
							102.382310468523,
							101.373162846143,
							101.083368299030,
							100.735581386296,
							100.151688886032}% points on line
						\fill[blue,xscale=0.29,yscale=0.29] (\i,0) circle (0.02\linewidth);
			\end{tikzpicture}}};
			\draw[-] (hardzoom.north west) -- (hard.west);
			\draw[-] (hardzoom.north east) -- (hard.east);

			%-------------------------------------------------------------------------------
			
			\node[inner sep=3pt,draw,rectangle] (bulkzoom)  at (5.5,2)
			{\resizebox{0.6\linewidth}{!}{
					\begin{tikzpicture}
						\draw[xscale=0.29,yscale=0.29] (0,0) -- (40,0);
						\foreach \i in {00,10,...,40} % numbers on line
						\draw[xscale=0.29,yscale=0.29] (\i,0.5) -- + (0,-1)  node[scale=2, below] {\(50\i\)}; % tick and their labels
						\foreach \i in{33.688789,
							27.674363,
							22.957463,
							15.690007,
							7.530038,
							2.996775}
						\fill[blue,xscale=0.29,yscale=0.29] (\i,0) circle (0.025\linewidth);
			\end{tikzpicture}}};
			\draw[-] (bulkzoom.south west) -- (bulk.west);
			\draw[-] (bulkzoom.south east) -- (bulk.east);
			
			%---------------------------------------------------------------------------------
			\node[inner sep=3pt,draw,rectangle] (softzoom)  at (8.5,-1.5)
			{\resizebox{0.45\linewidth}{!}{
					\begin{tikzpicture}
						\draw[xscale=0.29,yscale=0.29] (0,0) -- (40,0);
						\foreach \i in {00,10,...,40} % numbers on line
						\draw[xscale=0.29,yscale=0.29] (\i,0.5) -- + (0,-1) node[scale=2, below] {\(90\i\)}; 
						\foreach \i in{28.224035,
							1.043652
						}
						\fill[blue,xscale=0.29,yscale=0.29] (\i,0) circle (0.025\linewidth);
			\end{tikzpicture}}};
			\draw[-] (softzoom.north west) -- (soft.west);
			\draw[-] (softzoom.north east) -- (soft.east);
			
			%----------------------------------------------------------------------------------
		\end{tikzpicture}
\begin{tikzpicture}
    \draw[xscale=0.29,yscale=0.29] (100,0) -- (140,0);
    \foreach \i in {100,110,...,140} % numbers on line
      \draw[xscale=0.29,yscale=0.29] (\i,0.5) -- + (0,-1) node[below] {$\i$}; % tick and their labels
    \foreach \i in {139.793447878404,
138.688340176075,
137.322599325474,
137.075868678084,
136.534776544049,
135.223038421705,
133.376171607066,
132.660227138513,
132.128173207961,
131.833685760764,
131.214473269227,
130.437138603679,
129.833903472838,
129.193007767132,
129.088567283246,
128.569003940243,
127.754254500474,
126.888063257932,
125.830567479940,
125.285590447066,
125.240249987225,
124.369623554391,
124.040821989607,
122.976420086265,
122.107269852222,
120.280458393420,
119.985343477888,
119.480834592853,
118.076172574497,
117.647667433194,
117.158000159840,
116.595040558759,
115.772138404288,
115.355520673136,
114.035161546894,
113.023345957168,
112.729993032178,
112.576835348967,
111.592852552044,
110.021255903459,
109.428690614996,
109.250607080738,
109.051136504719,
108.304176945527,
107.884989613015,
107.509785850493,
106.644093525138,
105.307729030231,
104.933684843290,
104.315449506621,
103.741829526650,
103.311409838906,
102.382310468523,
101.373162846143,
101.083368299030,
100.735581386296,
100.151688886032}% points on line
      \fill[blue,xscale=0.29,yscale=0.29] (\i,0) circle (0.4 em);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[xscale=0.29,yscale=0.29] (0,0) -- (40,0);
    \foreach \i in {00,10,...,40} % numbers on line
      \draw[xscale=0.29,yscale=0.29] (\i,0.5) -- + (0,-1) node[below] {$50\i$}; % tick and their labels
\foreach \i in{33.688789,
27.674363,
22.957463,
15.690007,
7.530038,
2.996775}
      \fill[blue,xscale=0.29,yscale=0.29] (\i,0) circle (0.5 em);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[xscale=0.29,yscale=0.29] (0,0) -- (40,0);
    \foreach \i in {00,10,...,40} % numbers on line
      \draw[xscale=0.29,yscale=0.29] (\i,0.5) -- + (0,-1) node[below] {$90\i$}; % tick and their labels
\foreach \i in{28.224035,
1.043652
}
      \fill[blue,xscale=0.29,yscale=0.29] (\i,0) circle (0.5 em);
  \end{tikzpicture}
